The Usual Square Function on Weakly Flat Sets

We study the usual square function estimate associated with the Cauchy single-layer kernel in the plane, without assuming Ahlfors-David regularity. We prove that a finite Radon measure with positive and finite upper density is rectifiable if it satisfies the usual square function estimate and a weak flatness condition. We also prove that, under the same finiteness and density hypotheses, the weak flatness condition follows when the support is contained in a locally two-sided NTA curve. As a corollary, rectifiability follows when the support is contained in a quasicircle.

==> distance-to-E-triangle.tex <==
\begin{tikzpicture}
    \def\r{1.8}  %
    \def\w{0.5}  %
    \def\l{5}  %
    \coordinate (Ax) at (0,-0.5);
    \coordinate (xi) at (0,0);
    \coordinate (Axt) at (0,5);

    \begin{scope}[rotate=20]
        \begin{scope}[shift={(0,\w)},]
            \fill[fill=yellow!50, opacity=0.6]  (-\l/2,-\w) rectangle (\l,\w);
            \draw[loosely dashed] (-\l/2,0) -- (\l+0.3,0) node[right] {$L_B$};
            \coordinate (dir) at (\l,-\w);
        \end{scope}
    \end{scope}


    \coordinate (proj) at ($(xi)!(Axt)!(dir)$);
    \coordinate (proj2) at ($(proj)!1cm!(Axt)$);

    \draw (Ax) -- (Axt) node[midway,left]{}
    -- (proj2) node[midway,right]{};

    \draw[decorate,decoration={brace,amplitude=5pt,raise=6pt},yshift=0pt] (Axt) -- (proj2) node [midway,anchor=west,xshift=9pt,yshift=6pt]{$\dist\paren[\big]{\grapha(x)+is, U(L_B,εr(B))}$};

    \draw (proj2) -- (proj) {};
    \draw[decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt] (proj2) -- (proj) node [midway,anchor=west,xshift=9pt,yshift=6.4pt,
        fill=white,        %
        fill opacity=0.5,  %
        text opacity=1,    %
        draw=none,         %
    ]{$2εr(B)$};
    \pic ["$α$", draw, angle radius=1.3cm] {angle = Ax--Axt--proj};

    \filldraw (Ax) circle (1mm) node[below=0.5mm] {$\grapha(x)$};
    \filldraw (xi) circle (1mm) node[left=0.5mm] {$ξ$};
    \filldraw (Axt) circle (1mm) node[right=0.5mm,above=0.2mm] {$\grapha(x)+is$};
    \filldraw (proj) circle (1mm) node[below=0.5mm] {};
    \filldraw (proj2) circle (1mm) node[below=0.5mm] {};

\end{tikzpicture}









==> localization.tex <==

\begin{tikzpicture}[scale=1.2]
    \clip (-5,-1) rectangle (5,5);

    \fill[gray!20] (-5,0) -- (-1,0) -- (-5,4);

    \fill[gray!20] (5,0) -- (1,0) -- (5,4);

    \fill[orange!30] (-5,4) -- (-3,2) -- (3,2) -- (5,4);
    \node at (2.4,3) {$\displaystyle \bigcup_{z\in 5I_0} Γ^+(z)$};

    \path[fill=green!40,draw=red!20] (-1.5,0.5) -- (-1,0) -- (1,0) -- (1.5,0.5) decorate[decoration={random steps, segment length=2mm}]{--  (-1.5,0.5)};

    \draw (-1,0.1) -- (-1,-0.1) node[below] {\footnotesize $-5$};
    \draw (1,0.1) -- (1,-0.1) node[below] {\footnotesize $5$};

    \draw (-0.1,0.5) -- (0.1,0.5) node[right] {\footnotesize $τD(z)$};
    \draw (-0.1,2) -- (0.1,2) node[right] {\footnotesize $\sqrt{ε}$};

    \draw[->] (-3,0) -- (3,0) node[right] {$z$};
    \draw[->] (0,-3) -- (0,3) node[above] {$s$};
\end{tikzpicture}

